A new beamline for laser spin-polarization at ISOLDE

A beamline dedicated to the production of laser-polarized radioactive beams has been constructed at ISOLDE, CERN. We present here different simulations leading to the design and construction of the setup, as well as technical details of the full setup and examples of the achieved polarizations for several radioisotopes. Beamline simulations show a good transmission through the entire line, in agreement with observations. Simulations of the induced nuclear spin-polarization as a function of atom-laser interaction length are presented for $^{26,28}$Na, [1] and for $^{35}$Ar, which is studied in this work. Adiabatic spin rotation of the spin-polarized ensemble of atoms, and how this influences the observed nuclear ensemble polarization, are also performed for the same nuclei. For $^{35}$Ar, we show that multiple-frequency pumping enhances the ensemble polarization by a factor 1.85, in agreement with predictions from a rate equations model. [1] J. Phys. G: Nucl. Part. Phys./1744084005

==> pumping.txt <==
\begin{tikzpicture}[
upperlevel/.style={black,very thick},
lowerlevel/.style={black,very thick},
splitting/.style={densely dashed},
label/.style={black,font=\tiny\bf},
excitation/.style={->,>=stealth,very thick},
decay/.style={->, >=stealth,densely dashed},
scale=1,
]

\pgfmathsetmacro{\levellength}{0.7};
\pgfmathsetmacro{\splittingmultiplier}{1.5};
\pgfmathsetmacro{\levelseperation}{0.25};
\pgfmathsetmacro{\magneticseperation}{0.1};
\pgfmathsetmacro{\magnetstart}{1.15}

\pgfmathsetmacro{\lowerstart}{0};
\pgfmathsetmacro{\upperstart}{1};

\pgfmathsetmacro{\lowerone}{-0.26666*\splittingmultiplier};
\pgfmathsetmacro{\lowertwo}{0.13334*\splittingmultiplier};

\pgfmathsetmacro{\upperone}{-0.24432296*\splittingmultiplier};
\pgfmathsetmacro{\uppertwo}{-0.11135416*\splittingmultiplier};
\pgfmathsetmacro{\upperthree}{0.15567704*\splittingmultiplier};

\draw[lowerlevel] (0,\lowerstart) node[left,label]{J=1/2}-- (\levellength,\lowerstart);
\draw[upperlevel] (0,\upperstart) node[left,label]{J=3/2}-- (\levellength,\upperstart);

\node[label] () at (0,0.5*\lowerstart+0.5*\upperstart) {I=1};

\draw[lowerlevel] (\levellength+\levelseperation,\lowerstart+\lowerone) -- +(\levellength,0) node[right,label]{F=1/2};
\draw[splitting] (\levellength,\lowerstart) -- +(\levelseperation,\lowerone);
\draw[lowerlevel] (\levellength+\levelseperation,\lowerstart+\lowertwo) -- +(\levellength,0) node[right,label]{F=3/2};
\draw[splitting] (\levellength,\lowerstart) -- +(\levelseperation,\lowertwo);

\draw[lowerlevel] (3*\levellength+\levelseperation+\magnetstart+1*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength,0) node[midway,below,label,align=center]{$m_F$\\-3/2};
\draw[lowerlevel] (4*\levellength+\levelseperation+\magnetstart+2*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength,0) node[midway,below,label,align=center]{$m_F$\\-1/2};
\draw[lowerlevel] (5*\levellength+\levelseperation+\magnetstart+3*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength,0) node[midway,below,label,align=center]{$m_F$\\1/2};
\draw[lowerlevel] (6*\levellength+\levelseperation+\magnetstart+4*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength,0) node[midway,below,label,align=center]{$m_F$\\3/2};

\draw[upperlevel] (\levellength+\levelseperation,\upperstart+\upperone) -- +(\levellength,0) node[right,label]{F=1/2};
\draw[splitting] (\levellength,\upperstart) -- +(\levelseperation,\upperone);
\draw[upperlevel] (\levellength+\levelseperation,\upperstart+\uppertwo) -- +(\levellength,0) node[right,label]{F=3/2};
\draw[splitting] (\levellength,\upperstart) -- +(\levelseperation,\uppertwo);
\draw[upperlevel] (\levellength+\levelseperation,\upperstart+\upperthree) -- +(\levellength,0) node[right,label]{F=5/2};
\draw[splitting] (\levellength,\upperstart) -- +(\levelseperation,\upperthree);

\draw[upperlevel] (2*\levellength+\levelseperation+\magnetstart+0*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,0) node[midway,above,label,align=center]{$m_F$\\-5/2};
\draw[upperlevel] (3*\levellength+\levelseperation+\magnetstart+1*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,0) node[midway,above,label,align=center]{$m_F$\\-3/2};
\draw[upperlevel] (4*\levellength+\levelseperation+\magnetstart+2*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,0) node[midway,above,label,align=center]{$m_F$\\-1/2};
\draw[upperlevel] (5*\levellength+\levelseperation+\magnetstart+3*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,0) node[midway,above,label,align=center]{$m_F$\\1/2};
\draw[upperlevel] (6*\levellength+\levelseperation+\magnetstart+4*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,0) node[midway,above,label,align=center]{$m_F$\\3/2};
\draw[upperlevel] (7*\levellength+\levelseperation+\magnetstart+5*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,0) node[midway,above,label,align=center]{$m_F$\\5/2};

\draw[excitation] (3.5*\levellength+\levelseperation+\magnetstart+1*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength+\magneticseperation,\upperstart+\upperthree-\lowerstart-\lowertwo);
\draw[excitation] (4.5*\levellength+\levelseperation+\magnetstart+2*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength+\magneticseperation,\upperstart+\upperthree-\lowerstart-\lowertwo);
\draw[excitation] (5.5*\levellength+\levelseperation+\magnetstart+3*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength+\magneticseperation,\upperstart+\upperthree-\lowerstart-\lowertwo);
\draw[excitation] (6.5*\levellength+\levelseperation+\magnetstart+4*\magneticseperation,\lowerstart+\lowertwo) -- +(\levellength+\magneticseperation,\upperstart+\upperthree-\lowerstart-\lowertwo);

\draw[decay] (2.5*\levellength+\levelseperation+\magnetstart+0*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);

\draw[decay] (3.5*\levellength+\levelseperation+\magnetstart+1*\magneticseperation,\upperstart+\upperthree) -- +(0,-\upperstart-\upperthree+\lowerstart+\lowertwo);
\draw[decay] (3.5*\levellength+\levelseperation+\magnetstart+1*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);

\draw[decay] (4.5*\levellength+\levelseperation+\magnetstart+2*\magneticseperation,\upperstart+\upperthree) -- +(-\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);
\draw[decay] (4.5*\levellength+\levelseperation+\magnetstart+2*\magneticseperation,\upperstart+\upperthree) -- +(0,-\upperstart-\upperthree+\lowerstart+\lowertwo);
\draw[decay] (4.5*\levellength+\levelseperation+\magnetstart+2*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);

\draw[decay] (5.5*\levellength+\levelseperation+\magnetstart+3*\magneticseperation,\upperstart+\upperthree) -- +(-\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);
\draw[decay] (5.5*\levellength+\levelseperation+\magnetstart+3*\magneticseperation,\upperstart+\upperthree) -- +(0,-\upperstart-\upperthree+\lowerstart+\lowertwo);
\draw[decay] (5.5*\levellength+\levelseperation+\magnetstart+3*\magneticseperation,\upperstart+\upperthree) -- +(\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);

\draw[decay] (6.5*\levellength+\levelseperation+\magnetstart+4*\magneticseperation,\upperstart+\upperthree) -- +(-\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);
\draw[decay] (6.5*\levellength+\levelseperation+\magnetstart+4*\magneticseperation,\upperstart+\upperthree) -- +(0,-\upperstart-\upperthree+\lowerstart+\lowertwo);

\draw[decay] (7.5*\levellength+\levelseperation+\magnetstart+5*\magneticseperation,\upperstart+\upperthree) -- +(-\levellength,-\upperstart-\upperthree+\lowerstart+\lowertwo);

\node[label] at (2.5*\levellength+\levelseperation+\magnetstart+0*\magneticseperation,0.5*\upperstart+0.5*\upperthree+0.5*\lowerstart+0.5*\lowertwo) {$\sigma^+$};

\draw[excitation] (1.05*\levellength+\levelseperation, \lowerstart+\lowerone) -- (1.05*\levellength+\levelseperation, \upperstart+\upperone);
\draw[excitation] (1.25*\levellength+\levelseperation, \lowerstart+\lowerone) -- (1.25*\levellength+\levelseperation, \upperstart+\uppertwo);

\draw[excitation] (1.55*\levellength+\levelseperation, \lowerstart+\lowertwo) -- (1.55*\levellength+\levelseperation, \upperstart+\upperone);
\draw[excitation] (1.75*\levellength+\levelseperation, \lowerstart+\lowertwo) -- (1.75*\levellength+\levelseperation, \upperstart+\uppertwo);
\draw[excitation] (1.95*\levellength+\levelseperation, \lowerstart+\lowertwo) -- (1.95*\levellength+\levelseperation, \upperstart+\upperthree);

\end{tikzpicture}

